Pair Production in Rotating Electric Fields

We explore Schwinger pair production in rotating time-dependent electric fields using the real-time DHW formalism. We determine the time evolution of the Wigner function as well as asymptotic particle distributions neglecting back-reactions on the electric field. Whereas qualitative features can be understood in terms of effective Keldysh parameters, the field rotation leaves characteristic imprints in the momentum distribution that can be interpreted in terms of interference and multiphoton effects. These phenomena may seed characteristic features of QED cascades created in the antinodes of a high-intensity standing wave laser field.

==> pictures/confirm-analytic-plot1-clip.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'confirm-analytic-plot1-clip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.75463867bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6636666)%
    \put(0,0){\includegraphics[width=\unitlength]{confirm-analytic-plot1-clip.pdf}}%
    \put(0.02631181,0.45589815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.2$}}}%
    \put(0.03617031,0.55433312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
    \put(0.04041106,0.36712293){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.1$}}}%
    \put(0.05404848,0.28328027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.0$}}}%
    \put(0.16010942,0.21213149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.28183211,0.16516001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.40305037,0.11566216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.53790651,0.06262908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.67932868,0.00808084){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.73745189,0.02323389){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-40$}}}%
    \put(0.8116575,0.13990619){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-20$}}}%
    \put(0.86402196,0.24597187){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.92833027,0.3414314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.98102265,0.42779949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.93237181,0.21566718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t\,[\nicefrac{1}{m}]$}}}%
    \put(0.27981252,0.10050958){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_x\,[m]$}}}%
  \end{picture}%
\endgroup%

